On the Feasibility of Integrating mmWave and IEEE 802.11p for V2V Communications

Recently, the millimeter wave (mmWave) band has been investigated as a means to support the foreseen extreme data rate demands of emerging automotive applications, which go beyond the capabilities of existing technologies for vehicular communications. However, this potential is hindered by the severe isotropic path loss and the harsh propagation of high-frequency channels. Moreover, mmWave signals are typically directional, to benefit from beamforming gain, and require frequent realignment of the beams to maintain connectivity. These limitations are particularly challenging when considering vehicle-to-vehicle (V2V) transmissions, because of the highly mobile nature of the vehicular scenarios, and pose new challenges for proper vehicular communication design. In this paper, we conduct simulations to compare the performance of IEEE 802.11p and the mmWave technology to support V2V networking, aiming at providing insights on how both technologies can complement each other to meet the requirements of future automotive services. The results show that mmWave-based strategies support ultra-high transmission speeds, and IEEE 802.11p systems have the ability to guarantee reliable and robust communications.

==> Figures/PL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Inter-vehicle distance $d$ [m]},
ymin=50,
ymax=140,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Path Loss [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
mark repeat={3},
label style={font=\footnotesize},
legend columns={2},
legend style={at={(0.5,1.09)},legend cell align=left, align=left, anchor = north, draw=white!15!black},
]

\addplot [color=mycolor1, dashed, line width=1pt, mark size=2.3pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2	54.213356311383\\
12.8888888888889	71.6135110611529\\
23.7777777777778	77.3398198902921\\
34.6666666666667	80.7657711310336\\
45.5555555555556	83.5910316634053\\
56.4444444444444	85.687571393821\\
67.3333333333333	87.4290334580636\\
78.2222222222222	88.8630789499178\\
89.1111111111111	90.3273517358384\\
100	91.4906843286554\\
110	92.3562893761783\\
130.473684210526	94.19445085734\\
150.947368421053	96.0306383424592\\
171.421052631579	97.2109513403021\\
191.894736842105	98.9533812623036\\
212.368421052632	100.776682437605\\
232.842105263158	102.651435745408\\
253.315789473684	103.96979651643\\
273.789473684211	105.166276397627\\
294.263157894737	106.552905554512\\
314.736842105263	107.941806338853\\
335.210526315789	109.085730508785\\
355.684210526316	110.26155787136\\
376.157894736842	111.174955429877\\
396.631578947368	112.02921611785\\
417.105263157895	112.831656991123\\
437.578947368421	113.801187351878\\
458.052631578947	114.011565464579\\
478.526315789474	115.22066857503\\
499	115.70466766166\\
};
%\addlegendentry{IEEE 802.11p}


\addplot [color=blue, line width=0.5pt, mark size=2.3pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2	85.4741184184169\\
12.8888888888889	91.1249994499796\\
23.7777777777778	95.3367345560049\\
34.6666666666667	98.4468152710629\\
45.5555555555556	100.844199871733\\
56.4444444444444	102.926813923495\\
67.3333333333333	104.339137467032\\
78.2222222222222	106.004252387252\\
89.1111111111111	107.185768558068\\
100	108.491122685192\\
110	109.541935772669\\
130.473684210526	111.416898030352\\
150.947368421053	113.086179531351\\
171.421052631579	114.431269596113\\
191.894736842105	115.811698923189\\
212.368421052632	117.269567234923\\
232.842105263158	118.438840244444\\
253.315789473684	119.484017155975\\
273.789473684211	120.657542881595\\
294.263157894737	121.445540164898\\
314.736842105263	122.573590595548\\
335.210526315789	123.36353024766\\
355.684210526316	124.4221646288\\
376.157894736842	124.974791417962\\
396.631578947368	125.843725728558\\
417.105263157895	126.713023900966\\
437.578947368421	127.54245176714\\
458.052631578947	127.962641121181\\
478.526315789474	128.606266513637\\
499	129.173239571791\\
};
%\addlegendentry{mmWave}



\end{axis}


\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
axis y line*=right,
xmin=0,
xmax=500,
  axis x line=none,
  xlabel style={font=\color{white!15!black}},
   extra y ticks={0.5,0.7, 0.9},
  every outer y axis line/.append style={font=\footnotesize \color black!50!green},
every y tick label/.append style={font=\footnotesize \color{black!50!green}},
every y tick/.append style={font=\footnotesize \color black!50!green},
xlabel={Inter-vehicle distance $d$ [m]},
ymin=0.4,
ymax=1,
yminorticks=true,
mark repeat={3},
ylabel={LOS Probability},
label style={font=\footnotesize},
ylabel style={font=\footnotesize \color{black!50!green}},
legend columns={2},
legend style={at={(0.5,1.09)},legend cell align=left, align=left, anchor = north, draw=white!15!black},
]
\addplot [color=black!50!green, dash dot, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	0.99628\\
12.8888888888889	0.97\\
23.7777777777778	0.94348\\
34.6666666666667	0.91735\\
45.5555555555556	0.89377\\
56.4444444444444	0.86892\\
67.3333333333333	0.84426\\
78.2222222222222	0.82311\\
89.1111111111111	0.80071\\
100	0.77836\\
110	0.75918\\
130.473684210526	0.72118\\
150.947368421053	0.68666\\
171.421052631579	0.65101\\
191.894736842105	0.61991\\
212.368421052632	0.59095\\
232.842105263158	0.56425\\
253.315789473684	0.54109\\
273.789473684211	0.51906\\
294.263157894737	0.49966\\
314.736842105263	0.48291\\
335.210526315789	0.46724\\
355.684210526316	0.45258\\
376.157894736842	0.44436\\
396.631578947368	0.43706\\
417.105263157895	0.42849\\
437.578947368421	0.42396\\
458.052631578947	0.42126\\
478.526315789474	0.42169\\
499	0.42512\\
};

\addplot [color=black!50!green, line width=0.5pt,mark size=2.6pt, mark=*, mark options={solid, black!50!green},forget plot]
  table[row sep=crcr]{%
2 0.99767\\
12.8888888888889  0.97825\\
23.7777777777778  0.95559\\
34.6666666666667  0.93293\\
45.5555555555556  0.90957\\
56.4444444444444  0.88342\\
67.3333333333333  0.85974\\
78.2222222222222  0.83753\\
89.1111111111111  0.81438\\
100 0.79237\\
110 0.77391\\
130.473684210526  0.73274\\
150.947368421053  0.69782\\
171.421052631579  0.66221\\
191.894736842105  0.6331\\
212.368421052632  0.60251\\
232.842105263158  0.57519\\
253.315789473684  0.54878\\
273.789473684211  0.52811\\
294.263157894737  0.50862\\
314.736842105263  0.49113\\
335.210526315789  0.47514\\
355.684210526316  0.4612\\
376.157894736842  0.45163\\
396.631578947368  0.44079\\
417.105263157895  0.43559\\
437.578947368421  0.4314\\
458.052631578947  0.43177\\
478.526315789474  0.43067\\
499 0.43368\\
};

\addplot [color=blue, line width=0.5pt, mark size=2.3pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0 0\\
  };
  \addlegendentry{mmWave Path Loss}

  \addplot [color=mycolor1, dashed, line width=1pt, mark size=2.3pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0 0\\
  };
  \addlegendentry{IEEE 802.11p Path Loss }

  \addplot [color=black!50!green, line width=0.5pt, mark size=2.6pt, mark=*, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0 0\\
  };
  \addlegendentry{mmWave $P_{\rm LOS}(d)$}

    \addplot [color=black!50!green, dash dot, line width=0.5pt, mark size=2.6pt, mark=*, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0 0\\
  };
  \addlegendentry{IEEE 802.11p $P_{\rm LOS}(d)$}

\end{axis}
\end{tikzpicture}%

==> Figures/datarate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Inter-vehicle distance $d$ [m]},
ymode=log,
ymin=0.150000,
ymax=10000.000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Data Rate [Mbps]},
axis background/.style={fill=white},
ytick={1,  10,100,1000},
yticklabels={$1$,$10$,$100$,$1000$},
xmajorgrids,
ymajorgrids,
yminorgrids,
label style={font=\footnotesize},
legend columns={2},
legend style={legend cell align=left, align=left, at={(0.5,1.09)}, anchor = north, draw=white!15!black},
]

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2	68.8951136849663\\
12.8888888888889	44.9624407955596\\
23.7777777777778	37.0940778597223\\
34.6666666666667	32.3957147890859\\
45.5555555555556	28.5333873432793\\
56.4444444444444	25.6805303969036\\
67.3333333333333	23.3248678488392\\
78.2222222222222	21.3991070322261\\
89.1111111111111	19.4511157386394\\
100	17.9211477131254\\
110	16.7956746298674\\
130.473684210526	14.4534060887891\\
150.947368421053	12.2009198211585\\
171.421052631579	10.8145403799132\\
191.894736842105	8.88166215949394\\
212.368421052632	7.03972019525264\\
232.842105263158	5.37909324613082\\
253.315789473684	4.37001664752747\\
273.789473684211	3.57273832805425\\
294.263157894737	2.78844878787265\\
314.736842105263	2.14515716618001\\
335.210526315789	1.71252350698449\\
355.684210526316	1.34849589391601\\
376.157894736842	1.11503144750036\\
396.631578947368	0.930585733023448\\
417.105263157895	0.783410869522512\\
437.578947368421	0.634672580306993\\
458.052631578947	0.606132056125877\\
478.526315789474	0.464393059310292\\
499	0.417086772542872\\
};
\addlegendentry{IEEE 802.11p}


\addplot [color=blue, line width=0.5pt, mark size=2.3pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	1563.37487286092\\
12.8888888888889	754.887971415623\\
23.7777777777778	513.543014313119\\
34.6666666666667	360.226489402578\\
45.5555555555556	254.228885948736\\
56.4444444444444	192.537226284189\\
67.3333333333333	143.952075172537\\
78.2222222222222	111.372381217623\\
89.1111111111111	88.4210021937\\
100	75.1111996594736\\
110	61.1893629391786\\
130.473684210526	40.2718422670711\\
150.947368421053	26.5579665733037\\
171.421052631579	17.7065410861336\\
191.894736842105	13.4107317264088\\
212.368421052632	10.1848237002384\\
232.842105263158	8.06284823082955\\
253.315789473684	6.07388372522479\\
273.789473684211	4.81398278181742\\
294.263157894737	3.71228955552049\\
314.736842105263	3.24835159353552\\
335.210526315789	2.489314740416\\
355.684210526316	1.8608790258252\\
376.157894736842	1.71093542073992\\
396.631578947368	1.35017940544996\\
417.105263157895	1.22211224823273\\
437.578947368421	0.977809076940254\\
458.052631578947	0.884846862264677\\
478.526315789474	0.78463033047265\\
499	0.684087987796091\\
};
\addlegendentry{mmWave, $N=1$ (Omni)}

\addplot [color=blue, line width=0.5pt, mark size=2.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
2	2170.63988870718\\
12.8888888888889	1379.59213191539\\
23.7777777777778	1087.86078818874\\
34.6666666666667	908.206323032297\\
45.5555555555556	810.839966388021\\
56.4444444444444	686.609374609894\\
67.3333333333333	597.34614410398\\
78.2222222222222	522.994824755909\\
89.1111111111111	454.959504149712\\
100	417.325341873275\\
110	365.093321376275\\
130.473684210526	290.392879121214\\
150.947368421053	227.63719052566\\
171.421052631579	181.491982729458\\
191.894736842105	136.746420908166\\
212.368421052632	104.355732486887\\
232.842105263158	89.658572937075\\
253.315789473684	68.8965570182687\\
273.789473684211	55.0622401032572\\
294.263157894737	45.3104349212054\\
314.736842105263	38.7220356191785\\
335.210526315789	32.0430384532032\\
355.684210526316	25.7162914472441\\
376.157894736842	20.8568339347536\\
396.631578947368	18.5503950081707\\
417.105263157895	14.8308396148421\\
437.578947368421	13.0597903950241\\
458.052631578947	10.6782376177457\\
478.526315789474	9.95869296561723\\
499	8.50140639323648\\
};
\addlegendentry{mmWave, $N = 4$}

\addplot [color=blue, line width=0.5pt, mark size=2.3pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
2	3260.91949769774\\
12.8888888888889	2458.41238538859\\
23.7777777777778	2170.48231818831\\
34.6666666666667	2016.27214936875\\
45.5555555555556	1870.22576157485\\
56.4444444444444	1755.55932306405\\
67.3333333333333	1681.76909634067\\
78.2222222222222	1581.09681918715\\
89.1111111111111	1496.00255431636\\
100	1462.07296230891\\
110	1415.41888368466\\
130.473684210526	1269.47636420803\\
150.947368421053	1180.00848448508\\
171.421052631579	1104.94777066663\\
191.894736842105	1029.93333566872\\
212.368421052632	958.384352832389\\
232.842105263158	885.103704847874\\
253.315789473684	833.917750362704\\
273.789473684211	786.77214644693\\
294.263157894737	741.192388441682\\
314.736842105263	677.06756139586\\
335.210526315789	618.74015815737\\
355.684210526316	599.558791500017\\
376.157894736842	546.084745171947\\
396.631578947368	526.549371548609\\
417.105263157895	487.53409722359\\
437.578947368421	440.803654123596\\
458.052631578947	423.154286749254\\
478.526315789474	387.585191215018\\
499	359.268499210684\\
};
\addlegendentry{mmWave, $N = 64$}



\end{axis}
\end{tikzpicture}%

==> Figures/misalignment.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={VNs distance [m]},
ymin=-80,
ymax=-20,
ylabel style={font=\color{white!15!black}},
ylabel={Received Power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel={Inter-vehicle distance $d$ [m]},
label style={font=\footnotesize},
legend columns={1},
legend style={at={(0.997,0.997)},legend cell align=left, align=center, draw=white!15!black},
]

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2	-34.713356311383\\
12.8888888888889	-52.1135110611529\\
23.7777777777778	-57.8398198902921\\
34.6666666666667	-61.2657711310337\\
45.5555555555556	-64.0910316634052\\
56.4444444444444	-66.1875713938211\\
67.3333333333333	-67.9290334580636\\
78.2222222222222	-69.3630789499177\\
89.1111111111111	-70.8273517358384\\
100	-71.9906843286553\\
110	-72.8562893761783\\
130.473684210526	-74.6944508573401\\
150.947368421053	-76.5306383424592\\
171.421052631579	-77.7109513403021\\
191.894736842105	-79.4533812623036\\
212.368421052632	-81.2766824376055\\
232.842105263158	-83.1514357454084\\
253.315789473684	-84.4697965164298\\
273.789473684211	-85.6662763976267\\
294.263157894737	-87.0529055545116\\
314.736842105263	-88.4418063388532\\
335.210526315789	-89.5857305087845\\
355.684210526316	-90.7615578713604\\
376.157894736842	-91.6749554298776\\
396.631578947368	-92.5292161178501\\
417.105263157895	-93.3316569911229\\
437.578947368421	-94.3011873518775\\
458.052631578947	-94.511565464579\\
478.526315789474	-95.7206685750302\\
499	-96.2046676616603\\
};
\addlegendentry{IEEE 802.11p}

% \addplot [color=blue, dashdotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 2	-56.3904966577414\\
% 12.8888888888889	-71.2659489374298\\
% 23.7777777777778	-76.0020419839547\\
% 34.6666666666667	-79.3372495729041\\
% 45.5555555555556	-82.0147106348495\\
% 56.4444444444444	-83.8684655735951\\
% 67.3333333333333	-85.624293619573\\
% 78.2222222222222	-87.0609781887354\\
% 89.1111111111111	-88.2862431236657\\
% 100	-89.1225786028006\\
% 110	-90.1453769940896\\
% 130.473684210526	-92.1589161525134\\
% 150.947368421053	-93.9247205856127\\
% 171.421052631579	-95.9367864387421\\
% 191.894736842105	-97.1830580424691\\
% 212.368421052632	-98.4076022452319\\
% 232.842105263158	-99.4416573742959\\
% 253.315789473684	-100.690040055634\\
% 273.789473684211	-101.71115149787\\
% 294.263157894737	-102.849819103092\\
% 314.736842105263	-103.433833216387\\
% 335.210526315789	-104.596576482657\\
% 355.684210526316	-105.865912360875\\
% 376.157894736842	-106.232121812046\\
% 396.631578947368	-107.26382483701\\
% 417.105263157895	-107.697793437394\\
% 437.578947368421	-108.668585415085\\
% 458.052631578947	-109.1032901927\\
% 478.526315789474	-109.626231608863\\
% 499	-110.222676968234\\
% };
% \addlegendentry{mmWave, Omnidirectional}

% \addplot [color=blue, dashed,line width=0.5pt, mark size=2.5pt, mark=o, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 2	-66.6283322203457\\
% 12.8888888888889	-72.5086669322114\\
% 23.7777777777778	-76.3862660598935\\
% 34.6666666666667	-79.7863301059444\\
% 45.5555555555556	-81.8399691358311\\
% 56.4444444444444	-84.0026519859774\\
% 67.3333333333333	-85.378996401462\\
% 78.2222222222222	-87.3206005768302\\
% 89.1111111111111	-88.1950758651659\\
% 100	-89.5216329048688\\
% 110	-90.7222068569828\\
% 130.473684210526	-92.438783104892\\
% 150.947368421053	-94.2454190461113\\
% 171.421052631579	-95.6663600230661\\
% 191.894736842105	-96.9313284451296\\
% 212.368421052632	-98.2774254321599\\
% 232.842105263158	-99.6550269425483\\
% 253.315789473684	-100.730230802802\\
% 273.789473684211	-101.899915828735\\
% 294.263157894737	-102.591897062675\\
% 314.736842105263	-103.766053619541\\
% 335.210526315789	-104.601163536884\\
% 355.684210526316	-105.4683288889\\
% 376.157894736842	-106.225442958209\\
% 396.631578947368	-106.69293132381\\
% 417.105263157895	-107.91238300097\\
% 437.578947368421	-108.495347546965\\
% 458.052631578947	-109.090099976673\\
% 478.526315789474	-109.637953583419\\
% 499	-110.435950068184\\
% };
% \addlegendentry{Misaligned mmWave, Omni}

\addplot [color=blue,line width=0.5pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
2	-25.5334860045857\\
12.8888888888889	-40.1181924115973\\
23.7777777777778	-45.3513070269375\\
34.6666666666667	-48.1543314799351\\
45.5555555555556	-50.8093348831876\\
56.4444444444444	-52.8943220483104\\
67.3333333333333	-54.2363811911099\\
78.2222222222222	-56.0679743943892\\
89.1111111111111	-57.6169464199641\\
100	-58.2348429178112\\
110	-59.0847894960109\\
130.473684210526	-61.7469361611066\\
150.947368421053	-63.3826858744994\\
171.421052631579	-64.7584092076758\\
191.894736842105	-66.1376069301256\\
212.368421052632	-67.4586129952057\\
232.842105263158	-68.8192617679168\\
253.315789473684	-69.77577582146\\
273.789473684211	-70.6624999437177\\
294.263157894737	-71.5262261362236\\
314.736842105263	-72.7550265148143\\
335.210526315789	-73.8907402181952\\
355.684210526316	-74.2689013808285\\
376.157894736842	-75.3382649039444\\
396.631578947368	-75.7354080566739\\
417.105263157895	-76.5411377752621\\
437.578947368421	-77.5328859352076\\
458.052631578947	-77.9166035439902\\
478.526315789474	-78.7084013141314\\
499	-79.3596256328478\\
};
\addlegendentry{mmWave, $N = 64$}

\addplot [color=blue, dashed,line width=0.5pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
2	 -79.4978910169635\\
12.8888888888889	-73.8326418817044\\
23.7777777777778	-68.0581933026127\\
34.6666666666667	-63.0902003778139\\
45.5555555555556	-61.2511959847326\\
56.4444444444444	-59.280526909974\\
67.3333333333333	-59.3049377404534\\
78.2222222222222	-59.7745705367069\\
89.1111111111111	-60.3219024508525\\
100	-60.6532277586472\\
110	-61.2963841318194\\
130.473684210526	-62.5506026295239\\
150.947368421053	-64.3189628232185\\
171.421052631579	-65.6662583159722\\
191.894736842105	-66.4768301029492\\
212.368421052632	-67.5926918574598\\
232.842105263158	-69.2520729717707\\
253.315789473684	-70.2765169970806\\
273.789473684211	-71.0518618746208\\
294.263157894737	-72.161145303252\\
314.736842105263	-72.8595115554966\\
335.210526315789	-73.9895466645379\\
355.684210526316	-74.8561171085425\\
376.157894736842	-75.4984952231524\\
396.631578947368	-76.3147272576553\\
417.105263157895	-76.2851729506352\\
437.578947368421	-77.6200339191752\\
458.052631578947	-78.1859666468072\\
478.526315789474	-78.5436654954713\\
499	-79.7138462221173\\
};
\addlegendentry{Misaligned mmWave, $N=64$}

\addplot [color=blue, line width=0.5pt, mark size=2.5pt, mark=triangle*, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
2	-57.4301575424184\\
12.8888888888889	-46.7783851693804\\
23.7777777777778	-47.2082327144499\\
34.6666666666667	-49.4030352977458\\
45.5555555555556	-51.424373310255\\
56.4444444444444	-53.2808654335917\\
67.3333333333333	-54.8204831901733\\
78.2222222222222	-56.1899164424784\\
89.1111111111111	-57.3934971399096\\
100	-58.6726468913115\\
110	-59.7035817471034\\
130.473684210526	-61.4170791247584\\
150.947368421053	-63.1076011757326\\
171.421052631579	-64.799175449135\\
191.894736842105	-66.1169742709199\\
212.368421052632	-67.4731708727238\\
232.842105263158	-68.6450661456699\\
253.315789473684	-69.589074276651\\
273.789473684211	-70.6719780175386\\
294.263157894737	-71.6343310923547\\
314.736842105263	-72.67203042003\\
335.210526315789	-73.6450949178114\\
355.684210526316	-74.4003128929619\\
376.157894736842	-75.1134773405481\\
396.631578947368	-75.9290698915284\\
417.105263157895	-76.593458526772\\
437.578947368421	-77.4010810034829\\
458.052631578947	-78.119159539794\\
478.526315789474	-78.847614214831\\
499	-79.3035611395514\\
};
\addlegendentry{GPS-based mmWave, $N = 64$}



\end{axis}
\end{tikzpicture}%

==> Figures/outage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=500,
ymode=log,
ymin=0.001,
ymax=2,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
ylabel={Outage probability},
xlabel style={font=\color{white!15!black}},
xlabel={Inter-vehicle distance $d$ [m]},
label style={font=\footnotesize},
legend columns={2},
legend style={at={(0.5,1.12)},legend cell align=left, align=left, anchor = north, draw=white!15!black},
]

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2	0\\
12.8888888888889	0\\
23.7777777777778	0\\
34.6666666666667	0\\
45.5555555555556	0\\
56.4444444444444	0\\
67.3333333333333	0\\
78.2222222222222	4e-05\\
89.1111111111111	1e-05\\
100	3e-05\\
110	4e-05\\
130.473684210526	4e-05\\
150.947368421053	7e-05\\
171.421052631579	9e-05\\
191.894736842105	0.00024\\
212.368421052632	0.00047\\
232.842105263158	0.00103\\
253.315789473684	0.00232\\
273.789473684211	0.00458\\
294.263157894737	0.00935\\
314.736842105263	0.01619\\
335.210526315789	0.02593\\
355.684210526316	0.03973\\
376.157894736842	0.05908\\
396.631578947368	0.08186\\
417.105263157895	0.10899\\
437.578947368421	0.13975\\
458.052631578947	0.1731\\
478.526315789474	0.20836\\
499	0.246\\
};
\addlegendentry{IEEE 802.11p}


\addplot [color=blue, line width=0.5pt, mark size=2.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.0002\\
12.8888888888889	0.0027\\
23.7777777777778	0.0111\\
34.6666666666667	0.0234\\
45.5555555555556	0.0486\\
56.4444444444444	0.0631\\
67.3333333333333	0.1021\\
78.2222222222222	0.1456\\
89.1111111111111	0.2028\\
100	0.2415\\
110	0.2891\\
130.473684210526	0.4144\\
150.947368421053	0.5238\\
171.421052631579	0.5975\\
191.894736842105	0.7146\\
212.368421052632	0.7889\\
232.842105263158	0.863\\
253.315789473684	0.9132\\
273.789473684211	0.956\\
294.263157894737	0.9799\\
314.736842105263	0.9925\\
335.210526315789	0.9976\\
355.684210526316	0.999\\
376.157894736842	1\\
396.631578947368	0.9999\\
417.105263157895	1\\
437.578947368421	1\\
458.052631578947	1\\
478.526315789474	1\\
499	1\\
};
\addlegendentry{mmWave, $N=1$ (Omni)}

\addplot [color=blue, line width=0.5pt, mark size=2.5pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0\\
12.8888888888889	0.0003\\
23.7777777777778	0.0013\\
34.6666666666667	0.0018\\
45.5555555555556	0.0038\\
56.4444444444444	0.0051\\
67.3333333333333	0.0089\\
78.2222222222222	0.0112\\
89.1111111111111	0.0175\\
100	0.0231\\
110	0.0321\\
130.473684210526	0.0436\\
150.947368421053	0.0615\\
171.421052631579	0.0882\\
191.894736842105	0.1164\\
212.368421052632	0.1522\\
232.842105263158	0.1974\\
253.315789473684	0.2482\\
273.789473684211	0.3103\\
294.263157894737	0.3905\\
314.736842105263	0.4406\\
335.210526315789	0.5013\\
355.684210526316	0.5728\\
376.157894736842	0.6267\\
396.631578947368	0.6716\\
417.105263157895	0.704\\
437.578947368421	0.744\\
458.052631578947	0.7763\\
478.526315789474	0.8105\\
499	0.831\\
};
\addlegendentry{mmWave, $N = 4$}

\addplot [color=blue, line width=0.5pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
2	0\\
12.8888888888889	7e-05\\
23.7777777777778	0.00014\\
34.6666666666667	0.00015\\
45.5555555555556	0.0003\\
56.4444444444444	0.00036\\
67.3333333333333	0.0004\\
78.2222222222222	0.00063\\
89.1111111111111	0.00073\\
100	0.00089\\
110	0.00079\\
130.473684210526	0.00104\\
150.947368421053	0.00175\\
171.421052631579	0.00267\\
191.894736842105	0.00326\\
212.368421052632	0.0042\\
232.842105263158	0.00491\\
253.315789473684	0.00595\\
273.789473684211	0.00746\\
294.263157894737	0.00881\\
314.736842105263	0.01063\\
335.210526315789	0.01201\\
355.684210526316	0.01428\\
376.157894736842	0.01625\\
396.631578947368	0.01828\\
417.105263157895	0.02164\\
437.578947368421	0.02422\\
458.052631578947	0.02863\\
478.526315789474	0.03305\\
499	0.03606\\
};
\addlegendentry{mmWave, $N = 64$}



\end{axis}
\end{tikzpicture}%

==> Figures/robustness_overall.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={VNs distance [m]},
ymin=-100,
ymax=-10,
ylabel style={font=\color{white!15!black}},
ylabel={Received Power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel={Inter-vehicle distance $d$ [m]},
label style={font=\footnotesize},
legend columns={1},
legend style={at={(0.997,0.997)},legend cell align=left, align=center, draw=white!15!black},
]

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2	-34.713356311383\\
12.8888888888889	-52.1135110611529\\
23.7777777777778	-57.8398198902921\\
34.6666666666667	-61.2657711310337\\
45.5555555555556	-64.0910316634052\\
56.4444444444444	-66.1875713938211\\
67.3333333333333	-67.9290334580636\\
78.2222222222222	-69.3630789499177\\
89.1111111111111	-70.8273517358384\\
100	-71.9906843286553\\
110	-72.8562893761783\\
130.473684210526	-74.6944508573401\\
150.947368421053	-76.5306383424592\\
171.421052631579	-77.7109513403021\\
191.894736842105	-79.4533812623036\\
212.368421052632	-81.2766824376055\\
232.842105263158	-83.1514357454084\\
253.315789473684	-84.4697965164298\\
273.789473684211	-85.6662763976267\\
294.263157894737	-87.0529055545116\\
314.736842105263	-88.4418063388532\\
335.210526315789	-89.5857305087845\\
355.684210526316	-90.7615578713604\\
376.157894736842	-91.6749554298776\\
396.631578947368	-92.5292161178501\\
417.105263157895	-93.3316569911229\\
437.578947368421	-94.3011873518775\\
458.052631578947	-94.511565464579\\
478.526315789474	-95.7206685750302\\
499	-96.2046676616603\\
};
\addlegendentry{IEEE 802.11p}

% \addplot [color=blue, dashdotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 2	-56.3904966577414\\
% 12.8888888888889	-71.2659489374298\\
% 23.7777777777778	-76.0020419839547\\
% 34.6666666666667	-79.3372495729041\\
% 45.5555555555556	-82.0147106348495\\
% 56.4444444444444	-83.8684655735951\\
% 67.3333333333333	-85.624293619573\\
% 78.2222222222222	-87.0609781887354\\
% 89.1111111111111	-88.2862431236657\\
% 100	-89.1225786028006\\
% 110	-90.1453769940896\\
% 130.473684210526	-92.1589161525134\\
% 150.947368421053	-93.9247205856127\\
% 171.421052631579	-95.9367864387421\\
% 191.894736842105	-97.1830580424691\\
% 212.368421052632	-98.4076022452319\\
% 232.842105263158	-99.4416573742959\\
% 253.315789473684	-100.690040055634\\
% 273.789473684211	-101.71115149787\\
% 294.263157894737	-102.849819103092\\
% 314.736842105263	-103.433833216387\\
% 335.210526315789	-104.596576482657\\
% 355.684210526316	-105.865912360875\\
% 376.157894736842	-106.232121812046\\
% 396.631578947368	-107.26382483701\\
% 417.105263157895	-107.697793437394\\
% 437.578947368421	-108.668585415085\\
% 458.052631578947	-109.1032901927\\
% 478.526315789474	-109.626231608863\\
% 499	-110.222676968234\\
% };
% \addlegendentry{mmWave, Omnidirectional}

% \addplot [color=blue, dashed,line width=0.5pt, mark size=2.5pt, mark=o, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 2	-66.6283322203457\\
% 12.8888888888889	-72.5086669322114\\
% 23.7777777777778	-76.3862660598935\\
% 34.6666666666667	-79.7863301059444\\
% 45.5555555555556	-81.8399691358311\\
% 56.4444444444444	-84.0026519859774\\
% 67.3333333333333	-85.378996401462\\
% 78.2222222222222	-87.3206005768302\\
% 89.1111111111111	-88.1950758651659\\
% 100	-89.5216329048688\\
% 110	-90.7222068569828\\
% 130.473684210526	-92.438783104892\\
% 150.947368421053	-94.2454190461113\\
% 171.421052631579	-95.6663600230661\\
% 191.894736842105	-96.9313284451296\\
% 212.368421052632	-98.2774254321599\\
% 232.842105263158	-99.6550269425483\\
% 253.315789473684	-100.730230802802\\
% 273.789473684211	-101.899915828735\\
% 294.263157894737	-102.591897062675\\
% 314.736842105263	-103.766053619541\\
% 335.210526315789	-104.601163536884\\
% 355.684210526316	-105.4683288889\\
% 376.157894736842	-106.225442958209\\
% 396.631578947368	-106.69293132381\\
% 417.105263157895	-107.91238300097\\
% 437.578947368421	-108.495347546965\\
% 458.052631578947	-109.090099976673\\
% 478.526315789474	-109.637953583419\\
% 499	-110.435950068184\\
% };
% \addlegendentry{Misaligned mmWave, Omni}

\addplot [color=blue,line width=0.5pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
2	-25.5334860045857\\
12.8888888888889	-40.1181924115973\\
23.7777777777778	-45.3513070269375\\
34.6666666666667	-48.1543314799351\\
45.5555555555556	-50.8093348831876\\
56.4444444444444	-52.8943220483104\\
67.3333333333333	-54.2363811911099\\
78.2222222222222	-56.0679743943892\\
89.1111111111111	-57.6169464199641\\
100	-58.2348429178112\\
110	-59.0847894960109\\
130.473684210526	-61.7469361611066\\
150.947368421053	-63.3826858744994\\
171.421052631579	-64.7584092076758\\
191.894736842105	-66.1376069301256\\
212.368421052632	-67.4586129952057\\
232.842105263158	-68.8192617679168\\
253.315789473684	-69.77577582146\\
273.789473684211	-70.6624999437177\\
294.263157894737	-71.5262261362236\\
314.736842105263	-72.7550265148143\\
335.210526315789	-73.8907402181952\\
355.684210526316	-74.2689013808285\\
376.157894736842	-75.3382649039444\\
396.631578947368	-75.7354080566739\\
417.105263157895	-76.5411377752621\\
437.578947368421	-77.5328859352076\\
458.052631578947	-77.9166035439902\\
478.526315789474	-78.7084013141314\\
499	-79.3596256328478\\
};
\addlegendentry{mmWave, $N = 64$}

\addplot [color=blue, dashed,line width=0.5pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
2	 -79.4978910169635\\
12.8888888888889	-73.8326418817044\\
23.7777777777778	-68.0581933026127\\
34.6666666666667	-63.0902003778139\\
45.5555555555556	-61.2511959847326\\
56.4444444444444	-59.280526909974\\
67.3333333333333	-59.3049377404534\\
78.2222222222222	-59.7745705367069\\
89.1111111111111	-60.3219024508525\\
100	-60.6532277586472\\
110	-61.2963841318194\\
130.473684210526	-62.5506026295239\\
150.947368421053	-64.3189628232185\\
171.421052631579	-65.6662583159722\\
191.894736842105	-66.4768301029492\\
212.368421052632	-67.5926918574598\\
232.842105263158	-69.2520729717707\\
253.315789473684	-70.2765169970806\\
273.789473684211	-71.0518618746208\\
294.263157894737	-72.161145303252\\
314.736842105263	-72.8595115554966\\
335.210526315789	-73.9895466645379\\
355.684210526316	-74.8561171085425\\
376.157894736842	-75.4984952231524\\
396.631578947368	-76.3147272576553\\
417.105263157895	-76.2851729506352\\
437.578947368421	-77.6200339191752\\
458.052631578947	-78.1859666468072\\
478.526315789474	-78.5436654954713\\
499	-79.7138462221173\\
};
\addlegendentry{Misaligned mmWave, $N=64$}

\addplot [color=blue, line width=0.5pt, mark size=2.5pt, mark=triangle*, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
2	-57.4301575424184\\
12.8888888888889	-46.7783851693804\\
23.7777777777778	-47.2082327144499\\
34.6666666666667	-49.4030352977458\\
45.5555555555556	-51.424373310255\\
56.4444444444444	-53.2808654335917\\
67.3333333333333	-54.8204831901733\\
78.2222222222222	-56.1899164424784\\
89.1111111111111	-57.3934971399096\\
100	-58.6726468913115\\
110	-59.7035817471034\\
130.473684210526	-61.4170791247584\\
150.947368421053	-63.1076011757326\\
171.421052631579	-64.799175449135\\
191.894736842105	-66.1169742709199\\
212.368421052632	-67.4731708727238\\
232.842105263158	-68.6450661456699\\
253.315789473684	-69.589074276651\\
273.789473684211	-70.6719780175386\\
294.263157894737	-71.6343310923547\\
314.736842105263	-72.67203042003\\
335.210526315789	-73.6450949178114\\
355.684210526316	-74.4003128929619\\
376.157894736842	-75.1134773405481\\
396.631578947368	-75.9290698915284\\
417.105263157895	-76.593458526772\\
437.578947368421	-77.4010810034829\\
458.052631578947	-78.119159539794\\
478.526315789474	-78.847614214831\\
499	-79.3035611395514\\
};
\addlegendentry{GPS-based mmWave, $N = 64$}



\end{axis}
\end{tikzpicture}%

==> Figures/robustness_varying_N.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
%
\begin{tikzpicture}


\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={VNs distance [m]},
ymin=-100,
ymax=-20,
ylabel style={font=\color{white!15!black}},
ylabel={Received Power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel={Inter-vehicle distance $d$ [m]},
label style={font=\footnotesize},
legend columns={2},
legend style={at={(0.5,1.1)},legend cell align=left, align=left,anchor=north, draw=white!15!black, draw=white!15!black,/tikz/every even column/.append style={column sep=0.35cm}},
]
\addplot [color = black]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Aligned TX}

\addplot [color = black,dashed]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Misaligned TX}


\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={VNs distance [m]},
ymin=-100,
ymax=-20,
ylabel style={font=\color{white!15!black}},
ylabel={Received Power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel={Inter-vehicle distance $d$ [m]},
label style={font=\footnotesize},
legend columns={-1},
legend style={at={(0.5,1)},legend cell align=left, align=left,anchor=north, draw=white!15!black,/tikz/every even column/.append style={column sep=0.05cm}}
]

% \addplot [color=blue, dashdotted, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 2	-56.3904966577414\\
% 12.8888888888889	-71.2659489374298\\
% 23.7777777777778	-76.0020419839547\\
% 34.6666666666667	-79.3372495729041\\
% 45.5555555555556	-82.0147106348495\\
% 56.4444444444444	-83.8684655735951\\
% 67.3333333333333	-85.624293619573\\
% 78.2222222222222	-87.0609781887354\\
% 89.1111111111111	-88.2862431236657\\
% 100	-89.1225786028006\\
% 110	-90.1453769940896\\
% 130.473684210526	-92.1589161525134\\
% 150.947368421053	-93.9247205856127\\
% 171.421052631579	-95.9367864387421\\
% 191.894736842105	-97.1830580424691\\
% 212.368421052632	-98.4076022452319\\
% 232.842105263158	-99.4416573742959\\
% 253.315789473684	-100.690040055634\\
% 273.789473684211	-101.71115149787\\
% 294.263157894737	-102.849819103092\\
% 314.736842105263	-103.433833216387\\
% 335.210526315789	-104.596576482657\\
% 355.684210526316	-105.865912360875\\
% 376.157894736842	-106.232121812046\\
% 396.631578947368	-107.26382483701\\
% 417.105263157895	-107.697793437394\\
% 437.578947368421	-108.668585415085\\
% 458.052631578947	-109.1032901927\\
% 478.526315789474	-109.626231608863\\
% 499	-110.222676968234\\
% };
\addplot [color=purple!60!blue,line width=0.5pt, mark size=2.0pt, mark=*, mark options={solid, rotate=180, purple!60!blue},forget plot]
  table[row sep=crcr]{%
2	-66.6283322203457\\
12.8888888888889	-72.5086669322114\\
23.7777777777778	-76.3862660598935\\
34.6666666666667	-79.7863301059444\\
45.5555555555556	-81.8399691358311\\
56.4444444444444	-84.0026519859774\\
67.3333333333333	-85.378996401462\\
78.2222222222222	-87.3206005768302\\
89.1111111111111	-88.1950758651659\\
100	-89.5216329048688\\
110	-90.7222068569828\\
130.473684210526	-92.438783104892\\
150.947368421053	-94.2454190461113\\
171.421052631579	-95.6663600230661\\
191.894736842105	-96.9313284451296\\
212.368421052632	-98.2774254321599\\
232.842105263158	-99.6550269425483\\
253.315789473684	-100.730230802802\\
273.789473684211	-101.899915828735\\
294.263157894737	-102.591897062675\\
314.736842105263	-103.766053619541\\
335.210526315789	-104.601163536884\\
355.684210526316	-105.4683288889\\
376.157894736842	-106.225442958209\\
396.631578947368	-106.69293132381\\
417.105263157895	-107.91238300097\\
437.578947368421	-108.495347546965\\
458.052631578947	-109.090099976673\\
478.526315789474	-109.637953583419\\
499	-110.435950068184\\
};
%\addlegendentry{mmWave, Omnidirectional}

\addplot [color=red,line width=0.5pt, mark size=1.5pt, mark=square, mark options={solid, rotate=180, red},forget plot]
  table[row sep=crcr]{%
2	-45.3484430544428\\
12.8888888888889	-59.737781857263\\
23.7777777777778	-65.0721357938351\\
34.6666666666667	-68.3893070655338\\
45.5555555555556	-70.209065639991\\
56.4444444444444	-72.5710052844157\\
67.3333333333333	-74.3126926021003\\
78.2222222222222	-75.808093732626\\
89.1111111111111	-77.2289687642064\\
100	-78.0445890658198\\
110	-79.2239641170635\\
130.473684210526	-81.0473863725159\\
150.947368421053	-82.7760929496327\\
171.421052631579	-84.2383642073669\\
191.894736842105	-85.9191627933547\\
212.368421052632	-87.412129879439\\
232.842105263158	-88.2139368359412\\
253.315789473684	-89.5569537157655\\
273.789473684211	-90.6615288137715\\
294.263157894737	-91.5997980587943\\
314.736842105263	-92.3438199860634\\
335.210526315789	-93.2282532346778\\
355.684210526316	-94.2421547948765\\
376.157894736842	-95.1966286825098\\
396.631578947368	-95.7268271987022\\
417.105263157895	-96.7328939838561\\
437.578947368421	-97.3014391185403\\
458.052631578947	-98.1976253853997\\
478.526315789474	-98.5071832286769\\
499	-99.2076263097703\\
};
%\addlegendentry{mmWave, $N = 4$}

\addplot [color=red, dashed,line width=0.5pt, mark size=1.5pt, mark=square, mark options={solid, rotate=180, red},forget plot]
  table[row sep=crcr]{%
2	-91.650316952074\\
4	-79.4984606668088\\
6	-72.8898357450521\\
%8	-69.214155414701\\
10	-67.3060824074549\\
%12	-66.4207997120198\\
%14	-66.054488702889\\
16	-65.9837652452994\\
% 18	-66.0612529377893\\
% 20	-66.3137934931682\\
% 22	-66.6567614632946\\
24	-67.0714309692721\\
34.6666666666667	-69.1525762593706\\
45.5555555555556	-70.7480003721683\\
56.4444444444444	-72.6483233698745\\
67.3333333333333	-74.411205969517\\
78.2222222222222	-76.1716968172336\\
89.1111111111111	-77.1915222290732\\
100	-78.1836812057127\\
110	-79.2779404833173\\
130.473684210526	-81.1327560453848\\
150.947368421053	-82.8393846496762\\
171.421052631579	-84.3395105304464\\
191.894736842105	-85.9595315357871\\
212.368421052632	-87.0440060312177\\
232.842105263158	-88.6558813498866\\
253.315789473684	-89.4041634926105\\
273.789473684211	-90.6090789896551\\
294.263157894737	-91.4813585664954\\
314.736842105263	-92.3442569001351\\
335.210526315789	-93.1629404555352\\
355.684210526316	-94.2305929617765\\
376.157894736842	-94.9601483144441\\
396.631578947368	-96.2010446605457\\
417.105263157895	-96.2146999340639\\
437.578947368421	-97.0241575212975\\
458.052631578947	-97.9065657520382\\
478.526315789474	-98.5658420167054\\
499	-99.3574013102388\\
};

\addplot [color=blue,line width=0.5pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue},forget plot]
  table[row sep=crcr]{%
2	-25.5334860045857\\
12.8888888888889	-40.1181924115973\\
23.7777777777778	-45.3513070269375\\
34.6666666666667	-48.1543314799351\\
45.5555555555556	-50.8093348831876\\
56.4444444444444	-52.8943220483104\\
67.3333333333333	-54.2363811911099\\
78.2222222222222	-56.0679743943892\\
89.1111111111111	-57.6169464199641\\
100	-58.2348429178112\\
110	-59.0847894960109\\
130.473684210526	-61.7469361611066\\
150.947368421053	-63.3826858744994\\
171.421052631579	-64.7584092076758\\
191.894736842105	-66.1376069301256\\
212.368421052632	-67.4586129952057\\
232.842105263158	-68.8192617679168\\
253.315789473684	-69.77577582146\\
273.789473684211	-70.6624999437177\\
294.263157894737	-71.5262261362236\\
314.736842105263	-72.7550265148143\\
335.210526315789	-73.8907402181952\\
355.684210526316	-74.2689013808285\\
376.157894736842	-75.3382649039444\\
396.631578947368	-75.7354080566739\\
417.105263157895	-76.5411377752621\\
437.578947368421	-77.5328859352076\\
458.052631578947	-77.9166035439902\\
478.526315789474	-78.7084013141314\\
499	-79.3596256328478\\
};
%\addlegendentry{mmWave, $N = 64$}

\addplot [color=blue, dashed,line width=0.5pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue},forget plot]
  table[row sep=crcr]{%
2	 -79.4978910169635\\
12.8888888888889	-73.8326418817044\\
23.7777777777778	-68.0581933026127\\
34.6666666666667	-63.0902003778139\\
45.5555555555556	-61.2511959847326\\
56.4444444444444	-59.280526909974\\
67.3333333333333	-59.3049377404534\\
78.2222222222222	-59.7745705367069\\
89.1111111111111	-60.3219024508525\\
100	-60.6532277586472\\
110	-61.2963841318194\\
130.473684210526	-62.5506026295239\\
150.947368421053	-64.3189628232185\\
171.421052631579	-65.6662583159722\\
191.894736842105	-66.4768301029492\\
212.368421052632	-67.5926918574598\\
232.842105263158	-69.2520729717707\\
253.315789473684	-70.2765169970806\\
273.789473684211	-71.0518618746208\\
294.263157894737	-72.161145303252\\
314.736842105263	-72.8595115554966\\
335.210526315789	-73.9895466645379\\
355.684210526316	-74.8561171085425\\
376.157894736842	-75.4984952231524\\
396.631578947368	-76.3147272576553\\
417.105263157895	-76.2851729506352\\
437.578947368421	-77.6200339191752\\
458.052631578947	-78.1859666468072\\
478.526315789474	-78.5436654954713\\
499	-79.7138462221173\\
};

\addplot [only marks,  mark size=2.0pt, mark=*, mark options={solid, rotate=180, purple!60!blue}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{$N=1$ (Omni) }

\addplot [only marks, mark size=2.0pt, mark=square, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{$N=4$}

\addplot [only marks, mark size=2.8pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{$N=64$}



\end{axis}

\end{tikzpicture}%
